An Experimental Comparison of Map-like Visualisations and Treemaps

Treemaps have been used in information visualisation for over two decades. They make use of nested filled areas to represent information hierarchies such as file systems, library catalogues, etc. Recent years have witnessed the emergence of visualisations that resemble geographic maps. In this paper we present a study that compares the performance of one such map-like visualisation with the original two forms of the treemap, namely nested and non-nested treemaps. Our study employed a mixed-method evaluation of accuracy, speed and usability (such as the ease-of-use and helpfulness of understanding the information). We found that accuracy was highest for the map-like visualisations, followed by nested treemaps and lastly non-nested treemaps. Task performance was fastest for nested treemaps, followed by non-nested treemaps, and then map-like visualisations. For usability, nested treemaps was considered slightly more helpful than map-like visualisations while non-nested performed poorly. We conclude that the results regarding accuracy are promising for the use of map-like visualisations in tasks involving the visualisation of hierarchical information, while non-nested treemap are favoured in tasks requiring speed.

==> figures/treemap-sample.tex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1734,2637)(439,-2233)
\thinlines
{\color[rgb]{0,0,0}\put(541,-781){\framebox(1530,990){}}
}%
{\color[rgb]{0,0,0}\put(1171,-1861){\framebox(270,180){}}
}%
{\color[rgb]{0,0,0}\put(1531,-1861){\framebox(270,180){}}
}%
{\color[rgb]{0,0,0}\put(1081,-1951){\framebox(810,450){}}
}%
{\color[rgb]{0,0,0}\put(541,-2131){\framebox(1530,1260){}}
}%
{\color[rgb]{0,0,0}\put(451,-2221){\framebox(1710,2610){}}
}%
{\color[rgb]{0,0,0}\put(1711,-691){\framebox(270,720){}}
}%
{\color[rgb]{0,0,0}\put(631,-691){\framebox(990,720){}}
}%
{\color[rgb]{0,0,0}\put(721,-331){\framebox(810,180){}}
}%
{\color[rgb]{0,0,0}\put(721,-601){\framebox(810,180){}}
}%
{\color[rgb]{0,0,0}\put(631,-2041){\framebox(270,990){}}
}%
{\color[rgb]{0,0,0}\put(991,-2041){\framebox(990,990){}}
}%
{\color[rgb]{0,0,0}\put(1081,-1411){\framebox(810,180){}}
}%
\put(541,254){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A}%
}}}}
\put(631, 74){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B}%
}}}}
\put(721,-106){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}C}%
}}}}
\put(811,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}E}%
}}}}
\put(631,-1006){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}G}%
}}}}
\put(721,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}H}%
}}}}
\put(1261,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}L}%
}}}}
\put(1621,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}M}%
}}}}
\put(1171,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}K}%
}}}}
\put(1801,-106){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}D}%
}}}}
\put(811,-556){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}F}%
}}}}
\put(1081,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}I}%
}}}}
\put(1171,-1366){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}J}%
}}}}
\end{picture}%

